Higher-order structure of Hamiltonian truncation effective theory

We study the Hamiltonian truncation for the two-dimensional $\lambda\phi^4$ theory within the framework of Hamiltonian truncation effective theory, where truncation artifacts are mitigated through a systematic inclusion of corrective terms organized in inverse powers of the ultraviolet energy cut-off $E_{\rm max}$. Building on the leading-order matching program, we develop two complementary extensions. First, we derive compact all-order expressions for the local matching corrections to the mass and quartic coupling by resumming infinite classes of diagrams sharing fixed topologies within the local approximation. Second, we extend the non-local sector by computing the next-to-next-to-local corrections contributing at $\mathcal{O}(E_{\rm max}^{-4})$, following a continuum-first matching procedure, in which the effective corrections are computed in infinite volume and the spatial direction is subsequently re-compactified to obtain a discrete basis of free-Hamiltonian eigenstates on which the truncated operator construction is implemented. Our results show that an increasingly rich operator basis is necessary to describe the theory beyond leading order.

==> Diagrams/4legs_NNLO/04topo1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}

\begin{feynman}
    \vertex (b);
    \vertex (c) [right={1.25*\s cm} of b];

    % angolo per le gambe inclinate
    \def\ang{25}

    % quattro gambe a destra
    \vertex (a1) at ($(c)+({1.3*\s*cos(\ang)}, {1.3*\s*sin(\ang)})$) {$\scalemath{2.5}{b}$};
    \vertex (a2) at ($(c)+({1.3*\s*cos(\ang)}, {-1.3*\s*sin(\ang)})$) {$\scalemath{2.5}{c}$};

    \vertex [above=\s cm of c] (aux1);
    \vertex [right=\s cm of aux1] (a3) {$\scalemath{2.5}{a}$};

    \vertex [below=\s cm of c] (aux2);
    \vertex [right=\s cm of aux2] (a4) {$\scalemath{2.5}{d}$};

    \diagram* {
        % loop interno
        (b) -- [half left, looseness=1] (c)
            -- [half left, looseness=1] (b),

        % gambe esterne
        (c) -- (a1),
        (c) -- (a2),
        (b) -- [in=\t+90, out=90] (a3),
        (b) -- [in=-\t-90, out=-90] (a4),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}


==> Diagrams/4legs_NNLO/13topo1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}


\begin{feynman}
    % vertice sinistro
    \vertex (b);

    % singola gamba a sinistra
    \vertex [left=\s cm of b] (a1) {$\scalemath{2.5}{a}$};

    % vertice destro
    \vertex (c) [right={1.25*\s cm} of b];

    % --- tre gambe a destra (specchio delle precedenti)
    % obliqua sopra
    \def\ang{25}
    \vertex (a3) at ($(c)+({1.3*\s*cos(\ang)}, {1.3*\s*sin(\ang)})$) {$\scalemath{2.5}{b}$};
    % obliqua sotto
    \vertex (a4) at ($(c)+({1.3*\s*cos(\ang)}, {-1.3*\s*sin(\ang)})$){$\scalemath{2.5}{c}$};

    % verticale sotto
    \vertex [below=\s cm of c] (aux);
    \vertex [right=\s cm of aux] (a2) {$\scalemath{2.5}{d}$};
    \vertex [above=\s cm of c] (auxx);
\vertex [right=\s cm of auxx] (auxy) {$\scalemath{2.5}{\phantom{x}}$};
    \diagram* {
        % gamba singola a sinistra
        (a1) -- (b),

        % loop centrale
        (b) -- [half left, looseness=1] (c)
             -- [half left, looseness=1] (b),

        % tre gambe a destra
        (a3) -- (c),
        (a4) -- (c),
        (a2) -- [in=-\t, out=180] (b),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}


==> Diagrams/4legs_NNLO/13topo2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}
\def\ang{25}

\begin{feynman}
    \vertex (b);

\def\ang{25}

    % vertice destro
    \vertex (c) [right={1.25*\s cm} of b];


    % gamba a destra
    \vertex [above=\s cm of b] (aux2);
    \vertex [left=\s cm of aux2] (a1) {$\scalemath{2.5}{a}$};

    \vertex [above=\s cm of c] (aux3);
    \vertex [right=\s cm of aux3] (a3) {$\scalemath{2.5}{b}$};
     \vertex [right=\s cm of c] (a4){$\scalemath{2.5}{c}$};

         % gamba in basso a sinistra
    \vertex [below=\s cm of c] (aux);
    \vertex [right=\s cm of aux] (a2) {$\scalemath{2.5}{d}$};

    \diagram* {
        (a3) -- [in=\t, out=180](b),
        (a4) -- (c),

        (b) -- [half left, looseness=1] (c)
             -- [half left, looseness=1] (b),

        (a1) --[in=\t, out=0] (c),
        (a2) -- [in=-\t, out=180] (b),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}


==> Diagrams/4legs_NNLO/22topo1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynman}
\newcommand\scalemath[2]{\scalebox{#1}{\mbox{\ensuremath{\displaystyle #2}}}}
\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\begin{feynman}
    \vertex (b);
    \vertex [above left=\s cm of b] (a3) {$\scalemath{2.5}{a}$};
    \vertex [below left=\s cm of b] (a4){$\scalemath{2.5}{b}$};
    \vertex (c)[right=\s*1.25 cm of b];
    \vertex [below right=\s cm of c] (a2) {$\scalemath{2.5}{d}$};
    \vertex [above right=\s cm of c] (a1){$\scalemath{2.5}{c}$};

    \diagram* {
        (a3) -- (b),
        (a4) -- (b),
        (b) -- [half left,looseness=1,edge label=$\scalemath{2.5}{}$] (c) -- [half left,looseness=1,edge label=$\scalemath{2.5}{}$](b),
        (c) -- (a1),
        (c) -- (a2),
    };
    \draw[fill=black] (b) circle (\s*1.5 pt);
    \draw[fill=black] (c) circle (\s*1.5 pt);
\end{feynman}
\end{tikzpicture}

\end{document}

==> Diagrams/4legs_NNLO/22topo2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}

\begin{feynman}
    \vertex (b);
    \vertex [above left=\s cm of b] (a3) {$\scalemath{2.5}{a}$};
    \vertex [below left=\s cm of b] (a4) {$\scalemath{2.5}{b}$};

    \vertex (c) [right={1.25*\s cm} of b];

    \vertex [above right=\s cm of c] (a1) {$\scalemath{2.5}{c}$};
    \vertex [below right=\s cm of c] (a2) {$\scalemath{2.5}{d}$};

    \diagram* {
        (a3) -- [in=\t, out=\d] (c),
        (a4) -- [in=-\t, out=-\d] (c),

        (b)  -- [half left, looseness=1] (c)
             -- [half left, looseness=1] (b),

        (a1) -- [in=\t, out=180] (b),
        (a2) -- [in=-\t, out=-180] (b),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}


==> Diagrams/4legs_NNLO/22topo3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}

\begin{feynman}
    \vertex (b);
    \vertex [below left=\s cm of b] (a3) {$\scalemath{2.5}{b}$};
    \vertex [ left=\s*0.70710678118 cm of b] (a4) {$\scalemath{2.5}{a}$};

    \vertex (c) [right={1.25*\s cm} of b];

    \vertex [above right=\s cm of c] (a2) {$\scalemath{2.5}{c}$};
    \vertex [right=\s*0.70710678118 cm of c] (a1) {$\scalemath{2.5}{d}$};

    \diagram* {
        (a3) -- [in=-\t, out=-\d] (c),
        (a4) -- (b),

        (b)  -- [half left, looseness=1] (c)
             -- [half left, looseness=1] (b),

        (a1) -- (c),
        (a2) -- [in=\t, out=-180] (b),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}


==> Diagrams/4legs_NNLO/31topo1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}

\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}

\begin{feynman}

\vertex (b);

% angolo di apertura dei due vertici a sinistra
\def\ang{25}

\vertex (a3) at ($(b)+(-{1.3*\s*cos(\ang)}, {1.3*\s*sin(\ang)})$)
  {$\scalemath{2.5}{b}$};

\vertex (a4) at ($(b)+(-{1.3*\s*cos(\ang)}, {-1.3*\s*sin(\ang)})$)
  {$\scalemath{2.5}{c}$};

\vertex (c) [right={1.25*\s cm} of b];


\vertex [right=\s cm of c] (a2) {$\scalemath{2.5}{d}$};

\vertex [above=\s cm of b] (aux2);
\vertex [left=\s cm of aux2] (a1) {$\scalemath{2.5}{a}$};

\vertex [below=\s cm of b] (aux3);
\vertex [left=\s cm of aux3] (aux4) {$\scalemath{2.5}{\phantom{x}}$};

\diagram*{
  (a3) -- (b),
  (a4) -- (b),
  (b) -- [half left, looseness=1] (c)
      -- [half left, looseness=1] (b),
  (a1) -- [in=\t, out=\d] (c),
  (a2) --(c),
};

\draw[fill=black] (b) circle ({1.5*\s pt});
\draw[fill=black] (c) circle ({1.5*\s pt});

\end{feynman}
\end{tikzpicture}

\end{document}


==> Diagrams/4legs_NNLO/31topo2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}
\def\ang{25}

\begin{feynman}
    \vertex (b);

\def\ang{25}



 \vertex [left=\s cm of b] (a4){$\scalemath{2.5}{b}$};
    % vertice destro
    \vertex (c) [right={1.25*\s cm} of b];

    % gamba in basso a sinistra
    \vertex [below=\s cm of b] (aux);
    \vertex [left=\s cm of aux] (a2) {$\scalemath{2.5}{c}$};

    % gamba a destra
    \vertex [above=\s cm of b] (aux2);
    \vertex [left=\s cm of aux2] (a1) {$\scalemath{2.5}{a}$};

    \vertex [above=\s cm of c] (aux3);
    \vertex [right=\s cm of aux3] (a3) {$\scalemath{2.5}{d}$};

    \diagram* {
        (a3) -- [in=\t, out=180](b),
        (a4) -- (b),

        (b) -- [half left, looseness=1] (c)
             -- [half left, looseness=1] (b),

        (a1) --[in=\t, out=0] (c),
        (a2) -- [in=-\t, out=0] (c),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}


==> Diagrams/4legs_NNLO/40topo1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usepackage[compat=1.1.0]{tikz-feynman}

\newcommand\scalemath[2]{\scalebox{#1}{\ensuremath{\displaystyle #2}}}

\begin{document}
\begin{tikzpicture}[line width=1.5pt]

\def\s{1.5}
\def\t{90}
\def\d{0}

\begin{feynman}
    \vertex (b);

    % a e b a 30 gradi
\def\ang{25}

\vertex (a3) at ($(b)+(-{1.3*\s*cos(\ang)}, {1.3*\s*sin(\ang)})$) {$\scalemath{2.5}{b}$};
\vertex (a4) at ($(b)+(-{1.3*\s*cos(\ang)}, {-1.3*\s*sin(\ang)})$) {$\scalemath{2.5}{c}$};

    \vertex (c) [right={1.25*\s cm} of b];

    \vertex [below=\s cm of b] (aux);
    \vertex [left=\s cm of aux] (a2) {$\scalemath{2.5}{d}$};

    \vertex [above=\s cm of b] (aux2);
    \vertex [left=\s cm of aux2] (a1) {$\scalemath{2.5}{a}$};

    \diagram* {
        (a3) -- (b),
        (a4) -- (b),

        (b) -- [half left, looseness=1] (c)
             -- [half left, looseness=1] (b),

        (a1) -- [in=\t, out=\d] (c),
        (a2) -- [in=-\t, out=0] (c),
    };

    \draw[fill=black] (b) circle ({1.5*\s pt});
    \draw[fill=black] (c) circle ({1.5*\s pt});
\end{feynman}

\end{tikzpicture}
\end{document}

